Polynomial Analysis Algorithms for Free Choice Probabilistic Workflow Nets

We study Probabilistic Workflow Nets (PWNs), a model extending van der Aalst's workflow nets with probabilities. We give a semantics for PWNs in terms of Markov Decision Processes and introduce a reward model. Using a result by Varacca and Nielsen, we show that the expected reward of a complete execution of the PWN is independent of the scheduler. Extending previous work on reduction of non-probabilistic workflow nets, we present reduction rules that preserve the expected reward. The rules lead to a polynomial-time algorithm in the size of the PWN (not of the Markov decision process) for the computation of the expected reward. In contrast, since the Markov decision process of PWN can be exponentially larger than the PWN itself, all algorithms based on constructing the Markov decision process require exponential time. We report on a sample implementation and its performance on a collection of benchmarks.

==> tikz/fixscheduler.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto,scale=0.7,every node/.style={scale=0.7}]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=3mm,inner sep=0mm]
	\tikzstyle{every label}=[black]


	\node [place] at (0,0) (c0){$i$};
	\node [place] at (2,-1.5) (c1){};
	\node [place] at (4,-2) (c11){};
	\node [place] at (4,-1) (c12){};
	\node [place] at (2,1.5) (c2){};
	\node [place] at (4,1) (c21){};
	\node [place] at (4,2) (c22){};
	\node [place] at (6,-1.5) (c3){};
	\node [place] at (6,1.5) (c4){};
	\node [place] at (8,0) (o){$o$};

	\node [transition] at (1,0) (t1) {}
	edge [pre] (c0)
	edge [post] (c1)
	edge [post] (c2);

	\node at (4,0) {{\Huge$\ldots$}};

	\node [transition] at (3,-2) (t2) {$t_{n1}$}
	edge [pre] (c1)
	edge [post] (c11);

	\node [transition] at (3,-1) (t3) {$t_{n2}$}
	edge [pre] (c1)
	edge [post] (c12);
	
	\node [transition] at (5,-2) (t2) {$u_{n1}$}
	edge [pre] (c11)
	edge [post] (c3);

	\node [transition] at (5,-1) (t3) {$t_{n2}$}
	edge [pre] (c12)
	edge [post] (c3);

%	\node [below=0cm of t2] {$(\frac{4}{5},0)$};
%	\node [above=0cm of t3] {$(\frac{1}{5},1)$};

	\node [transition] at (3,2) (t4) {$t_{11}$}
	edge [pre] (c2)
	edge [post] (c22);

	\node [transition] at (3,1) (t5) {$t_{12}$}
	edge [pre] (c2)
	edge [post] (c21);
	
	\node [transition] at (5,2) (t2) {$u_{11}$}
	edge [pre] (c22)
	edge [post] (c4);

	\node [transition] at (5,1) (t3) {$u_{12}$}
	edge [pre] (c21)
	edge [post] (c4);

%	\node [below=0cm of t4] {$(\frac{2}{3},0)$};
%	\node [above=0cm of t5] {$(\frac{1}{3},2)$};

	\node [transition] at (7,0) (t6) {}
	edge [pre] (c3)
	edge [pre] (c4)
	edge [post] (o);

\end{tikzpicture}

==> tikz/implExample.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto,scale=0.6,every node/.style={scale=0.6}]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=3mm,inner sep=0mm]
	\tikzstyle{every label}=[black]


	\node [place] at (0,0) (c0){$i$};
	\node [place] at (2,-2.5) (c1){};
	\node [place] at (2,2.5) (c2){};
	\node [place] at (4,-2.5) (c3){};
	\node [place] at (4,2.5) (c4){};
	\node [place] at (9,0) (o){$o$};

	\node [transition] at (1,0) (t1) {}
	edge [pre] (c0)
	edge [post] (c1)
	edge [post] (2,-1)
	edge [post] (2,0)
	edge [post] (2,1)
	edge [post] (c2);

	\node at (3,0) {$\ldots$};

	\node [transition] at (3,-3) (t2) {}
	edge [pre] (c1)
	edge [post] (c3);

	\node [transition] at (3,-2) (t3) {}
	edge [pre] (c1)
	edge [post] (c3);

	\node [below=0cm of t2] {$(\frac{4}{5},0)$};
	\node [above=0cm of t3] {$(\frac{1}{5},1)$};

	\node [transition] at (3,2) (t4) {}
	edge [pre] (c2)
	edge [post] (c4);

	\node [transition] at (3,3) (t5) {}
	edge [pre] (c2)
	edge [post] (c4);

	\node [below=0cm of t4] {$(\frac{2}{3},0)$};
	\node [above=0cm of t5] {$(\frac{1}{3},2)$};

	\node [transition] at (5,0) (t6) {}
	edge [pre] (c3)
	edge [pre] (4,-1)
	edge [pre] (4,0)
	edge [pre] (4,1)
	edge [pre] (c4)
	edge [post] (6,-2.5)
	edge [post] (6,-1)
	edge [post] (6,0)
	edge [post] (6,1)
	edge [post] (6,2.5);

	\node at (6.5,0) {$\ldots$};

	\node [transition] at (8,0) (t6) {}
	edge [pre] (7,-2.5)
	edge [pre] (7,-1)
	edge [pre] (7,0)
	edge [pre] (7,1)
	edge [pre] (7,2.5)
	edge [post] (o);

\end{tikzpicture}

==> tikz/rules.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto,scale=0.8]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]
	
	\node [place] at (-1,-1) (c0){};
	\node [above=0cm of c0] {$i$};
	\node [place] at (0,-2) (c1){};
	\node [below=0cm of c1] {$c_1$};
	\node [place] at (2,-2) (c2){};
	\node [below=0cm of c2] {$c_2$};
	\node [place] at (4,-2) (c3){};
	\node [above=0cm of c3] {$o$};

	\node [transition] at (-1,-2) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);

	\node [transition] at (1,-1.3) (t2) {$t_2$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (1,-2) (t3) {$t_3$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (1,-2.7) (t4) {$t_4$}
	edge [pre] (c2)
	edge [post] (c1);	

	\node [transition] at (3,-2) (t5) {$t_5$}
	edge [pre] (c2)
	edge [post] (c3);


\draw[->] (4.5,-2) -- (6.5,-2) node [midway] {merge $t_2$,$t_3$};

\begin{scope}[shift={(8,0)}]
	\node [place] at (-1,-1) (c0){};
	\node [above=0cm of c0] {$i$};
	\node [place] at (0,-2) (c1){};
	\node [below=0cm of c1] {$c_1$};
	\node [place] at (2,-2) (c2){};
	\node [below=0cm of c2] {$c_2$};
	\node [place] at (4,-2) (c3){};
	\node [above=0cm of c3] {$o$};

	\node [transition] at (-1,-2) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);

	\node [transition] at (1,-1.3) (t2) {$t_6$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (1,-2.7) (t4) {$t_4$}
	edge [pre] (c2)
	edge [post] (c1);	

	\node [transition] at (3,-2) (t5) {$t_5$}
	edge [pre] (c2)
	edge [post] (c3);
\end{scope}

\draw[->] (7.5,-3) -- (3.5,-5) node [midway,sloped,swap,anchor=center,above] {shortcut $t_4$};

\begin{scope}[shift={(0,-4)}]
	\node [place] at (-1,-1) (c0){};
	\node [above=0cm of c0] {$i$};
	\node [place] at (0,-2) (c1){};
	\node [below=0cm of c1] {$c_1$};
	\node [place] at (2,-2) (c2){};
	\node [below=0cm of c2] {$c_2$};
	\node [place] at (4,-2) (c3){};
	\node [above=0cm of c3] {$o$};

	\node [transition] at (-1,-2) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);

	\node [transition] at (1,-2) (t2) {$t_6$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (1,-2) (t3) {$t_6$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (2,-1) (t4) {$t_7$}
	edge [pre,bend right] (c2)
	edge [post, bend left] (c2);	

	\node [transition] at (3,-2) (t5) {$t_5$}
	edge [pre] (c2)
	edge [post] (c3);
\end{scope}
% \draw[->] (12.5,-1) -- (14.5,-1) node [midway] {iteration $t_7$};
% \begin{scope}[shift={(15,0)}]
% 	\node [place] at (0,0) (c0){};
% 	\node [above=0cm of c0] {$i$};
% 	\node [place] at (0,-2) (c1){};
% 	\node [below=0cm of c1] {$c_1$};
% 	\node [place] at (2,-2) (c2){};
% 	\node [below=0cm of c2] {$c_2$};
% 	\node [place] at (2,0) (c3){};
% 	\node [above=0cm of c3] {$o$};

% 	\node [transition] at (0,-1) (t1) {$t_1$}
% 	edge [pre] (c0)
% 	edge [post] (c1);

% 	\node [transition] at (1,-2) (t2) {$t_6$}
% 	edge [pre] (c1)
% 	edge [post] (c2);

% 	\node [transition] at (2,-1) (t5) {$t_8$}
% 	edge [pre] (c2)
% 	edge [post] (c3);
% \end{scope}


\draw[->] (4.5,-6) -- (6.5,-6) node [midway,sloped,swap,anchor=center,above] {iteration $t_7$};

\begin{scope}[shift={(8,-4)}]
	\node [place] at (-1,-1) (c0){};
	\node [above=0cm of c0] {$i$};
	\node [place] at (0,-2) (c1){};
	\node [below=0cm of c1] {$c_1$};
	\node [place] at (2,-2) (c2){};
	\node [below=0cm of c2] {$c_2$};
	\node [place] at (4,-2) (c3){};
	\node [above=0cm of c3] {$o$};

	\node [transition] at (-1,-2) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);

	\node [transition] at (1,-2) (t2) {$t_6$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (3,-2) (t5) {$t_5$}
	edge [pre] (c2)
	edge [post] (c3);
\end{scope}
\end{tikzpicture}


==> tikz/runningExample.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]
	
	\node [place] at (0,0) (c0){$i$};
	\node [place] at (2,0.75) (c1){$p_1$};
	\node [place] at (2,-1) (c2){$p_2$};
	\node [place] at (4,0.75) (c3){$p_3$};
	\node [place] at (4,-1) (c4){$p_4$};
	\node [place] at (6,0) (o){$o$};

	\node [transition] at (1,0) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1)
	edge [post] (c2);

	\node [transition] at (3,0.75) (t2) {$t_2$}
	edge [pre] (c1)
	edge [post] (c3);	

	\node [transition] at (3,-0.5) (t3) {$t_3$}
	edge [pre] (c2)
	edge [post] (c4);

	\node [transition] at (3,-1.5) (t4) {$t_4$}
	edge [pre] (c4)
	edge [post] (c2);

	\node [transition] at (5,0) (t5) {$t_5$}
	edge [pre] (c3)
	edge [pre] (c4)
	edge [post] (o);

\end{tikzpicture}

==> tikz/runningExample2.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
	% \tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{every label}=[black]
	
	\node [place] at (-.5,-0.4) (c0){$i$};
	\node [place] at (-1.5,-2.7) (c1){$p_1$};
	\node [place] at (-0.5,-1.8) (c2){$p_2$};
	\node [place] at (1,-1.8) (c3){$p_3$};
	\node [place] at (-0.5,-3.6) (c4){$p_4$};
	\node [place] at (1,-3.6) (c5){$p_5$};
	\node [place] at (-.5,-5.1) (o){$o$};

	\node [transition] at (-1.5,-1) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);

	\node [transition] at (0.5,-1) (t2) {$t_2$}
	edge [pre] (c0)
	edge [post] (c2)
	edge [post] (c3);

	\node [transition] at (-0.5,-2.7) (t3) {$t_3$}
	edge [pre] (c2)
	edge [post] (c4);


	\node [transition] at (1,-2.7) (t4) {$t_4$}
	edge [pre] (c3)
	edge [post] (c5);

	\node [transition] at (0.25,-2.7) (t5) {$t_5$}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (c2)
	edge [post] (c3);

	\node [transition] at (-1.5,-4.5) (t6) {$t_6$}
	edge [pre] (c1)
	edge [post] (o);

	\node [transition] at (0.25,-4.5) (t7) {$t_7$}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (o);;

	%weights
	\node [right=0cm of t1] {$\frac{2}{5}$};
	\node [left=0cm of t2] {$\frac{3}{5}$};
	\node [below=0cm of t5] {$\frac{1}{2}$};
	\node [above=0cm of t7] {$\frac{1}{2}$};

\end{tikzpicture}

==> tikz/runningExample3.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
	% \tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{every label}=[black]

	\node [place] at (-.75,-0.5) (c0){$i$};
	\node [place] at (-0.5,-2) (c2){$p_2$};
	\node [place] at (1,-2) (c3){$p_3$};
	\node [place] at (-0.5,-4) (c4){$p_4$};
	\node [place] at (1,-4) (c5){$p_5$};
	\node [place] at (-.75,-5.5) (o){$o$};

	\node [transition] at (-1.75,-3) (t1) {$t_8$}
	edge [pre,bend left=20] (c0)
	edge [post,bend right=15] (o);

	\node [transition] at (0.25,-1) (t2) {$t_2$}
	edge [pre] (c0)
	edge [post] (c2)
	edge [post] (c3);

	\node [transition] at (-0.5,-3) (t3) {$t_3$}
	edge [pre] (c2)
	edge [post] (c4);


	\node [transition] at (1,-3) (t4) {$t_4$}
	edge [pre] (c3)
	edge [post] (c5);

	\node [transition] at (0.25,-3) (t5) {$t_5$}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (c2)
	edge [post] (c3);

	\node [transition] at (0.25,-5) (t7) {$t_7$}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (o);;

	%weights
	\node [left=0cm of t1] {$(\frac{2}{5},2)$};
	\node [right=0cm of t2] {$(\frac{3}{5},1)$};
	\node [left=-0.1cm of t3] {$(1,1)$};
	\node [right=0cm of t4] {$(1,1)$};
	\node [below=0.1cm of t5] {$(\frac{1}{2},1)$};
	\node [above=0.1cm of t7] {$(\frac{1}{2},1)$};

\end{tikzpicture}

==> tikz/runningExample4.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
	% \tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{every label}=[black]

	\node [place] at (-.75,-0.5) (c0){$i$};
	\node [place] at (-0.5,-2) (c2){$p_2$};
	\node [place] at (1,-2) (c3){$p_3$};
	\node [place] at (-0.5,-4) (c4){$p_4$};
	\node [place] at (1,-4) (c5){$p_5$};
	\node [place] at (-.75,-5.5) (o){$o$};

	\node [transition] at (-1.75,-3) (t1) {$t_8$}
	edge [pre,bend left=20] (c0)
	edge [post,bend right=15] (o);

	\node [transition] at (0.25,-1) (t2) {$t_2$}
	edge [pre] (c0)
	edge [post] (c2)
	edge [post] (c3);

	\node [transition] at (-0.5,-3) (t3) {$t_3$}
	edge [pre] (c2)
	edge [post] (c4);


	\node [transition] at (1,-3) (t4) {$t_4$}
	edge [pre] (c3)
	edge [post] (c5);

	\node [transition] at (0.25,-3) (t9) {$t_9$}
	edge [pre,bend right=10] (c4)
	edge [pre,bend right=10] (c5)
	edge [post,bend left=5] (c4)
	edge [post,bend left=5] (c5);

	\node [transition] at (0.25,-5) (t7) {$t_7$}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (o);
	
	%weights
	\node [left=0cm of t1] {$(\frac{2}{5},2)$};
	\node [right=0cm of t2] {$(\frac{3}{5},1)$};
	\node [left=-0.1cm of t3] {$(1,1)$};
	\node [right=0cm of t4] {$(1,1)$};
	\node [below=0.2cm of t9] {$(\frac{1}{2},3)$};
	\node [above=0.1cm of t7] {$(\frac{1}{2},1)$};

\end{tikzpicture}

==> tikz/runningExample5.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
\node[inner sep=0,outer sep=0] at (0,0){};

	% \tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{every label}=[black]

	\node [place] at (-.75,-0.5) (c0){$i$};
	\node [place] at (-0.5,-1.8) (c2){$p_2$};
	\node [place] at (1,-1.8) (c3){$p_3$};
	\node [place] at (-0.5,-3.8) (c4){$p_4$};
	\node [place] at (1,-3.8) (c5){$p_5$};
	\node [place] at (-.75,-5.1) (o){$o$};

	\node [transition] at (-1.75,-2.8) (t1) {$t_8$}
	edge [pre,bend left=20] (c0)
	edge [post,bend right=15] (o);

	\node [transition] at (0.25,-1) (t2) {$t_2$}
	edge [pre] (c0)
	edge [post] (c2)
	edge [post] (c3);

	\node [transition] at (-0.5,-2.8) (t3) {$t_3$}
	edge [pre] (c2)
	edge [post] (c4);


	\node [transition] at (1,-2.8) (t4) {$t_4$}
	edge [pre] (c3)
	edge [post] (c5);

	\node [transition] at (0.25,-4.6) (t7) {$t_7$}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (o);

	%weights
	\node [left=0cm of t1] {$(\frac{2}{5},2)$};
	\node [right=0cm of t2] {$(\frac{3}{5},1)$};
	\node [left=-0.1cm of t3] {$(1,1)$};
	\node [right=0cm of t4] {$(1,1)$};
	\node [above=0.1cm of t7] {$(1,4)$};

\end{tikzpicture}

==> tikz/runningExample6.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
\node[inner sep=0,outer sep=0] at (0,0){};

	% \tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{every label}=[black]
	
	\node [place] at (-.75,-0.5) (c0){$i$};
	\node [place] at (-0.5,-3.8) (c4){$p_4$};
	\node [place] at (1,-3.8) (c5){$p_5$};
	\node [place] at (-.75,-5.1) (o){$o$};

	\node [transition] at (-1.75,-2.8) (t1) {$t_8$}
	edge [pre,bend left=20] (c0)
	edge [post,bend right=15] (o);

	\node [transition] at (0.25,-1) (t10) {$t_{10}$}
	edge [pre] (c0)
	edge [post] (c4)
	edge [post] (c5);

	\node [transition] at (0.25,-4.6) (t7) {$t_7$}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (o);

	%weights
	\node [right=0cm of t1] {$(\frac{2}{5},2)$};
	\node [right=0cm of t10] {$(\frac{3}{5},3)$};
	\node [above=0.1cm of t7] {$(1,4)$};

\end{tikzpicture}

==> tikz/runningExample7.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
\node[inner sep=0,outer sep=0] at (0,0){};
	% \tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{every label}=[black]
	
	\node [place] at (-0,-0.5) (c0){$i$};
	\node [place] at (-0,-5.1) (o){$o$};

	\node [transition] at (-0,-2.8) (t11) {$t_{11}$}
	edge [pre] (c0)
	edge [post] (o);
	%weights
	\node [right=0cm of t11] {$(1,5)$};
	%dummy for center
	\node [left=0.25cm of t11] {};
\end{tikzpicture}

==> tikz/runningExampleMDP.tex <==
\begin{tikzpicture}[>=stealth',scale=0.9]
\tikzstyle{every node}=[font=\scriptsize]
\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
\tikzstyle{transition}=[circle,thick,draw=black,fill=white,minimum size=1mm,inner sep=0mm]


\node [place] at (-0,-0) (c0){};
\node[left=0cm of c0]{$I$};
\node [place] at (-0,-2) (c1){};
\node[left=0cm of c1]{$(\marking{p_1},t_1)$};
\node [place] at (-0,-4) (c2){};
\node[left=0cm of c2]{$(\mO,t_6)$};
\node [place] at (3,-0) (c3){};
\node[right=0cm of c3]{$(\{p_2,p_3\},t_2)$};
\node [place] at (4.75,-3) (c4){};
\node[below=0cm of c4]{$(\{p_4,p_5\},t_3)$};
\node [place] at (1.25,-3) (c5){};
\node[below=0cm of c5]{$(\{p_4,p_5\},t_4)$};
\node [place] at (3,-4) (c6){};
\node[below=0cm of c6]{$(\mO,t_7)$};

\node [place] at (4.75,-1.5) (c7){};
\node[above=0cm of c7]{$(\{p_2,p_5\},t_4)$};

\node [place] at (1.25,-1.5) (c8){};
\node[above=0cm of c8]{$(\{p_3,p_4\},t_3)$};

\node [place] at (3,-2) (c9){};
\node[above=0cm of c9,outer sep=-3pt]{\begin{tabular}{c}$(\{p_2,p_3\},$\\$t_5)$\end{tabular}};

\node [place] at (1,-5) (c10){};
\node[left=0cm of c10]{$O$};


\node [transition] at (-0,-0.75) (t1) {}
edge [pre] (c0)
edge [post] node[auto] {$\frac{2}{5}$} (c1)
edge [post] node[auto,outer sep=-2pt] {$\frac{3}{5}$}  (c3);

\node [transition] at (-0,-3) (t2) {}
edge [pre] (c1)
edge [post] (c2);

\node [transition] at (4,-3) (t3) {}
edge [pre] (c4)
edge [post] node[auto,outer sep=-2pt] {$\frac{1}{2}$} (c9)
edge [post] node[auto,swap,outer sep=-2pt] {$\frac{1}{2}$} (c6);

\node [transition] at (2,-3) (t4) {}
edge [pre] (c5)
edge [post] node[auto,swap,outer sep=-2pt] {$\frac{1}{2}$} (c9)
edge [post] node[auto,outer sep=-2pt] {$\frac{1}{2}$} (c6);

\node [transition] at (3.75,-1) (t5) {}
edge [pre] (c3)
edge [post] (c7);

\node [transition] at (2.25,-1) (t6) {}
edge [pre] (c3)
edge [post] (c8);

\node [transition] at (4.75,-2.25) (t7) {}
edge [pre] (c7)
edge [post] (c4);

\node [transition] at (1.25,-2.25) (t8) {}
edge [pre] (c8)
edge [post] (c5);

\node [transition] at (4,-2) (t9) {}
edge [pre] (c9)
edge [post] (c7);

\node [transition] at (2,-2) (t10) {}
edge [pre] (c9)
edge [post] (c8);

\node [transition] at (0.5,-4.5) (t11) {}
edge [pre] (c2)
edge [post] (c10);

\node [transition] at (2,-4.5) (t12) {}
edge [pre] (c6)
edge [post] (c10);

\node [transition] at (2,-5) (t13) {}
edge [pre] (c10)
edge [post,bend left=45] (c10);

\node[inner sep=0,outer sep=0] at (0,-5.5){};

\end{tikzpicture}

==> tikz/unsoundVal.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
	% \tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm,font=\scriptsize]
	\tikzstyle{every label}=[black]
	
	\node [place] at (0,0) (c0){$i$};
	\node [place] at (0,-2) (c1){$p_1$};
	\node [place] at (0,-4) (c2){$o$};

	\node [transition] at (0,-1) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);

	\node [transition] at (0,-3) (t2) {$t_2$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (1,-2) (t3) {$t_3$}
	edge [pre] (c0)
	edge [pre] (c1)
	edge [post] (c2);



	%weights
	\node [left=0cm of t1] {$1$};
	\node [left=0cm of t2] {$1$};
	\node [right=0cm of t3] {$2$};

\end{tikzpicture}

==> tikz/workflow1.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]
	
	\node [place] at (0,0) (c0){$i$};
	\node [place] at (0,-1.8) (c1){$p_1$};
	\node [place] at (1,-2.7) (c2){$p_2$};
        \node [place] at (-1,-2.7) (c3){$p_3$};
	\node [place] at (0,-3.6) (c4){$p_4$};
	\node [place] at (0,-5.4) (o){$o$};

	\node [transition] at (1,-0.9) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1)
	edge [post] (c2);

	\node [transition] at (-1,-0.9) (t2) {$t_2$}
	edge [pre] (c0)
        edge [post] (c1)
	edge [post] (c3);

	\node [transition] at (0,-2.7) (t4) {$t_4$}
	edge [pre] (c1)
	edge [post] (c4);

	\node [transition] at (1,-4.5) (t5) {$t_5$}
	edge [pre] (c2)
        edge [pre] (c4)
	edge [post] (o);

	\node [transition] at (-1,-4.5) (t6) {$t_6$}
	edge [pre] (c3)
	edge [pre] (c4)
	edge [post] (o);

\end{tikzpicture}

==> tikz/workflow2.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]
	
	\node [place] at (0,0) (c0){$i$};
	\node [place] at (-1,-1.8) (c1){$p_1$};
	\node [place] at (1,-1.8) (c2){$p_2$};
        \node [place] at (-1,-3.6) (c3){$p_3$};
	\node [place] at (1,-3.6) (c4){$p_4$};
	\node [place] at (0,-5.4) (o){$o$};

	\node [transition] at (0,-0.9) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1)
	edge [post] (c2);

	\node [transition] at (-1,-2.7) (t2) {$t_2$}
	edge [pre] (c1)
	edge [post] (c3);

	\node [transition] at (0,-2.7) (t3) {$t_3$}
	edge [pre] (c1)
        edge [pre] (c2)
        edge [post] (c3)
	edge [post] (c4);

        \node [transition] at (1,-2.7) (t4) {$t_4$}
	edge [pre] (c2)
	edge [post] (c4);

       	\node [transition] at (0,-4.5) (t5) {$t_5$}
	edge [pre] (c3)
        edge [pre] (c4)
	edge [post] (o);

\end{tikzpicture}

==> tikz/workflow3.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]
	
	\node [place] at (-.75,0) (c0){$i$};
	\node [place] at (-1.5,-2.7) (c1){$p_1$};
	\node [place] at (-0.5,-1.8) (c2){$p_2$};
	\node [place] at (1,-1.8) (c3){$p_3$};
	\node [place] at (-0.5,-3.6) (c4){$p_4$};
	\node [place] at (1,-3.6) (c5){$p_5$};
	\node [place] at (-.75,-5.4) (o){$o$};

	\node [transition] at (-1.5,-0.9) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);

	\node [transition] at (0.25,-0.9) (t2) {$t_2$}
	edge [pre] (c0)
	edge [post] (c2)
	edge [post] (c3);

	\node [transition] at (-0.5,-2.7) (t3) {$t_3$}
	edge [pre] (c2)
	edge [post] (c4);


	\node [transition] at (1,-2.7) (t4) {$t_4$}
	edge [pre] (c3)
	edge [post] (c5);

	\node [transition] at (0.25,-2.7) (t5) {$t_5$}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (c2)
	edge [post] (c3);

	\node [transition] at (-1.5,-4.5) (t6) {$t_6$}
	edge [pre] (c1)
	edge [post] (o);

	\node [transition] at (0.25,-4.5) (t7) {$t_7$}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (o);;

	%weights
	% \node [right=0cm of t1] {$\frac{2}{5}$};
% 	\node [left=0cm of t2] {$\frac{3}{5}$};
% 	\node [below=0cm of t5] {$\frac{1}{2}$};
% 	\node [above=0cm of t7] {$\frac{1}{2}$};

\end{tikzpicture}
